Input-output Conformance Testing for Channel-based Service Connectors

Service-based systems are software systems composed of autonomous components or services provided by different vendors, deployed on remote machines and accessible through the web. One of the challenges of modern software engineering is to ensure that such a system behaves as intended by its designer. The Reo coordination language is an extensible notation for formal modeling and execution of service compositions. Services that have no prior knowledge about each other communicate through advanced channel connectors which guarantee that each participant, service or client, receives the right data at the right time. Each channel is a binary relation that imposes synchronization and data constraints on input and output messages. Furthermore, channels are composed together to realize arbitrarily complex behavioral protocols. During this process, a designer may introduce errors into the connector model or the code for their execution, and thus affect the behavior of a composed service. In this paper, we present an approach for model-based testing of coordination protocols designed in Reo. Our approach is based on the input-output conformance (ioco) testing theory and exploits the mapping of automata-based semantic models for Reo to equivalent process algebra specifications.

==> models/test1/RowImplWrong.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',scale=2]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,draw=green]
\definecolor{currentcolor}{rgb}{1,1,1}

%Renamed to align with RowSpec.tex!
 \node at (-80pt, 30pt) [initstate, fill=currentcolor] (state0) {0};
 \node at (0pt, 30pt) [state, fill=currentcolor] (state1) {2};
 \node at (-120pt, 60pt) [state, fill=currentcolor] (state2) {6};
 \node at (-80pt, -30pt) [state, fill=currentcolor] (state3) {3};
 \node at (-40pt, -60pt) [state, fill=currentcolor] (state4) {7};
 \node at (-120pt, 0pt) [state, fill=currentcolor] (state5) {4};
 \node at (-120pt, -60pt) [state, fill=currentcolor] (state6) {1};
 \node at (-40pt, 60pt) [state, fill=currentcolor] (state7) {5};
 \node at (80pt, -30pt) [state, fill=currentcolor] (state8) {12};
 \node at (0pt, -30pt) [state, fill=currentcolor] (state9) {9};
 \node at (120pt, 0pt) [state, fill=currentcolor] (state10) {11};
 \node at (40pt, 60pt) [state, fill=currentcolor] (state11) {14};
 \node at (80pt, 30pt) [state, fill=currentcolor] (state12) {8};
 \node at (120pt, -60pt) [state, fill=currentcolor] (state13) {15};
 \node at (40pt, -60pt) [state, fill=currentcolor] (state14) {10};
 \node at (120pt, 60pt) [state, fill=currentcolor] (state15) {13};

\path (state0) edge node[fill=currentcolor] {\{?B,!A\}} (state1);
\path (state0) edge node[fill=currentcolor] {\{?C,?A\}} (state2);
\path (state0) edge node[fill=currentcolor] {\{?C,?B,?A\}} (state3);
\path (state0) edge node[fill=currentcolor] {\{?B\}} (state4);
\path (state0) edge node[fill=currentcolor] {\{?C\}} (state5);
\path (state0) edge node[fill=currentcolor] {\{?C,?B\}} (state6);
\path (state0) edge node[fill=currentcolor] {\{?A\}} (state7);
\path (state1) edge node[fill=currentcolor] {\{!B,!A\}} (state8);
\path (state1) edge node[fill=currentcolor] {\{!B,!A,?C\}} (state9);
\path (state1) edge node[fill=currentcolor] {\{?C\}} (state3);
\path (state2) edge node[fill=currentcolor] {\{?B\}} (state3);
\path (state3) edge node[fill=currentcolor] {\{!B,!A\}} (state9);
\path (state4) edge node[fill=currentcolor] {\{?C,?A\}} (state3);
\path (state4) edge node[fill=currentcolor] {\{?C\}} (state6);
\path (state4) edge node[fill=currentcolor] {\{?A\}} (state1);
\path (state5) edge node[fill=currentcolor] {\{?B,?A\}} (state3);
\path (state5) edge node[fill=currentcolor] {\{?B\}} (state6);
\path (state5) edge node[fill=currentcolor] {\{?A\}} (state2);
\path (state6) edge node[fill=currentcolor] {\{?A\}} (state3);
\path (state7) edge node[fill=currentcolor] {\{?B\}} (state1);
\path (state7) edge node[fill=currentcolor] {\{?C\}} (state2);
\path (state7) edge node[fill=currentcolor] {\{?C,?B\}} (state3);
\path (state8) edge node[fill=currentcolor] {\{?B,?A\}} (state10);
\path (state8) edge node[fill=currentcolor] {\{?C,?A\}} (state11);
\path (state8) edge node[fill=currentcolor] {\{?C,?B,?A\}} (state12);
\path (state8) edge node[fill=currentcolor] {\{?B\}} (state13);
\path (state8) edge node[fill=currentcolor] {\{?C\}} (state9);
\path (state8) edge node[fill=currentcolor] {\{?C,?B\}} (state14);
\path (state8) edge node[fill=currentcolor] {\{?A\}} (state15);
\path (state9) edge node[fill=currentcolor] {\{!C,?A\}} (state7);
\path (state9) edge [bend right=15, near start] node[fill=currentcolor] {\{!C,?B,?A\}} (state1);
\path (state9) edge node[fill=currentcolor] {\{!C\}} (state0);
\path (state9) edge node[fill=currentcolor] {\{!C,?B\}} (state4);
\path (state9) edge node[fill=currentcolor] {\{?B,?A\}} (state12);
\path (state9) edge node[fill=currentcolor] {\{?B\}} (state14);
\path (state9) edge node[fill=currentcolor] {\{?A\}} (state11);
\path (state10) edge node[fill=currentcolor] {\{?C\}} (state12);
\path (state11) edge node[fill=currentcolor] {\{!C\}} (state7);
\path (state11) edge node[fill=currentcolor] {\{!C,?B\}} (state1);
\path (state11) edge node[fill=currentcolor] {\{?B\}} (state12);
\path (state12) edge node[fill=currentcolor] {\{!C\}} (state1);
\path (state13) edge node[fill=currentcolor] {\{?C,?A\}} (state12);
\path (state13) edge node[fill=currentcolor] {\{?C\}} (state14);
\path (state13) edge node[fill=currentcolor] {\{?A\}} (state10);
\path (state14) edge node[fill=currentcolor] {\{!C,?A\}} (state1);
\path (state14) edge node[fill=currentcolor] {\{!C\}} (state4);
\path (state14) edge node[fill=currentcolor] {\{?A\}} (state12);
\path (state15) edge node[fill=currentcolor] {\{?B\}} (state10);
\path (state15) edge node[fill=currentcolor] {\{?C\}} (state11);
\path (state15) edge node[fill=currentcolor] {\{?C,?B\}} (state12);
\end{tikzpicture}
}



==> models/test1/RowSpec.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',scale=2]
    \tikzstyle{state}=[circle, draw]
    \tikzstyle{initstate}=[state,draw=green]
    \definecolor{currentcolor}{rgb}{1,1,1}
    \node at (-80pt, 30pt) [initstate, fill=currentcolor] (state0) {0};
    \node at (-120pt, -60pt) [state, fill=currentcolor] (state1) {1};
    \node at (0pt, 30pt) [state, fill=currentcolor] (state2) {2};
    \node at (-80pt, -30pt) [state, fill=currentcolor] (state3) {3};
    \node at (-120pt, 0pt) [state, fill=currentcolor] (state4) {4};
    \node at (-40pt, 60pt) [state, fill=currentcolor] (state5) {5};
    \node at (-120pt, 60pt) [state, fill=currentcolor] (state6) {6};
    \node at (-40pt, -60pt) [state, fill=currentcolor] (state7) {7};
    \node at (80pt, 30pt) [state, fill=currentcolor] (state8) {8};
    \node at (0pt, -30pt) [state, fill=currentcolor] (state9) {9};
    \node at (40pt, -60pt) [state, fill=currentcolor] (state10) {10};
    \node at (120pt, 0pt) [state, fill=currentcolor] (state11) {11};
    \node at (80pt, -30pt) [state, fill=currentcolor] (state12) {12};
    \node at (120pt, 60pt) [state, fill=currentcolor] (state13) {13};
    \node at (40pt, 60pt) [state, fill=currentcolor] (state14) {14};
    \node at (120pt, -60pt) [state, fill=currentcolor] (state15) {15};

    \path (state0) edge node[fill=currentcolor] {\{?B,?A\}}    (state1);
    \path (state0) edge node[fill=currentcolor] {\{?C,?A\}}    (state2);
    \path (state0) edge node[fill=currentcolor] {\{?C,?B,?A\}} (state3);
    \path (state0) edge node[fill=currentcolor] {\{?B\}}       (state4);
    \path (state0) edge node[fill=currentcolor] {\{?C\}}       (state5);
    \path (state0) edge node[fill=currentcolor] {\{?C,?B\}}    (state6);
    \path (state0) edge node[fill=currentcolor] {\{?A\}}       (state7);
    \path (state1) edge node[fill=currentcolor] {\{?C\}}       (state3);
    \path (state2) edge node[fill=currentcolor] {\{!C,!A\}}    (state8);
    \path (state2) edge node[fill=currentcolor] {\{!C,!A,?B\}} (state9);
    \path (state2) edge node[fill=currentcolor] {\{?B\}}       (state3);
    \path (state3) edge node[fill=currentcolor] {\{!C,!A\}}    (state9);
    \path (state4) edge node[fill=currentcolor] {\{?C,?A\}}    (state3);
    \path (state4) edge node[fill=currentcolor] {\{?C\}}       (state6);
    \path (state4) edge node[fill=currentcolor] {\{?A\}}       (state1);
    \path (state5) edge node[fill=currentcolor] {\{?B,?A\}}    (state3);
    \path (state5) edge node[fill=currentcolor] {\{?B\}}       (state6);
    \path (state5) edge node[fill=currentcolor] {\{?A\}}       (state2);
    \path (state6) edge node[fill=currentcolor] {\{?A\}}       (state3);
    \path (state7) edge node[fill=currentcolor] {\{?B\}}       (state1);
    \path (state7) edge node[fill=currentcolor] {\{?C\}}       (state2);
    \path (state7) edge node[fill=currentcolor] {\{?C,?B\}}    (state3);
    \path (state8) edge node[fill=currentcolor] {\{?B,?A\}}    (state10);
    \path (state8) edge node[fill=currentcolor] {\{?C,?A\}}    (state11);
    \path (state8) edge node[fill=currentcolor] {\{?C,?B,?A\}} (state12);
    \path (state8) edge node[fill=currentcolor] {\{?B\}}       (state9);
    \path (state8) edge node[fill=currentcolor] {\{?C\}}       (state13);
    \path (state8) edge node[fill=currentcolor] {\{?C,?B\}}    (state14);
    \path (state8) edge node[fill=currentcolor] {\{?A\}}       (state15);
    \path (state9) edge node[fill=currentcolor] {\{?C,?A\}}    (state12);
    \path (state9) edge node[fill=currentcolor] {\{?C\}}       (state14);
    \path (state9) edge node[fill=currentcolor] {\{?A\}}       (state10);
    \path (state9) edge node[fill=currentcolor] {\{!B,?A\}}    (state7);
    \path (state9) edge [bend right=15, near start] node[fill=currentcolor] {\{!B,?C,?A\}} (state2);
    \path (state9) edge node[fill=currentcolor] {\{!B\}}       (state0);
    \path (state9) edge node[fill=currentcolor] {\{!B,?C\}}    (state5);
    \path (state10) edge node[fill=currentcolor] {\{?C\}}      (state12);
    \path (state10) edge node[fill=currentcolor] {\{!B\}}      (state7);
    \path (state10) edge node[fill=currentcolor] {\{!B,?C\}}   (state2);
    \path (state11) edge node[fill=currentcolor] {\{?B\}}      (state12);
    \path (state12) edge node[fill=currentcolor] {\{!B\}}      (state2);
    \path (state13) edge node[fill=currentcolor] {\{?B,?A\}}   (state12);
    \path (state13) edge node[fill=currentcolor] {\{?B\}}      (state14);
    \path (state13) edge node[fill=currentcolor] {\{?A\}}      (state11);
    \path (state14) edge node[fill=currentcolor] {\{?A\}}      (state12);
    \path (state14) edge node[fill=currentcolor] {\{!B,?A\}}   (state2);
    \path (state14) edge node[fill=currentcolor] {\{!B\}}      (state5);
    \path (state15) edge node[fill=currentcolor] {\{?B\}}      (state10);
    \path (state15) edge node[fill=currentcolor] {\{?C\}}      (state11);
    \path (state15) edge node[fill=currentcolor] {\{?C,?B\}}   (state12);
\end{tikzpicture}
}



